The Time-Freezing Reformulation for Numerical Optimal Control of Complementarity Lagrangian Systems with State Jumps

This paper introduces a novel time-freezing reformulation and numerical methods for optimal control of complementarity Lagrangian systems (CLS) with state jumps. We cover the difficult case when the system evolves on the boundary of the dynamic's feasible set after the state jump. In nonsmooth mechanics, this corresponds to inelastic impacts. The main idea of the time-freezing reformulation is to introduce a clock state and an auxiliary dynamical system whose trajectory endpoints satisfy the state jump law. When the auxiliary system is active, the clock state is not evolving, hence by taking only the parts of the trajectory when the clock state was active, we can recover the original solution. The resulting time-freezing system is a Filippov system that has jump discontinuities only in the first time derivative instead of the trajectory itself. This enables one to use the recently proposed Finite Elements with Switch Detection [Nurkanovic et al., 2022], which makes high accuracy numerical optimal control of CLS with impacts and friction possible. We detail how to recover the solution of the original system and show how to select appropriate auxiliary dynamics. The theoretical findings are illustrated on a nontrivial numerical optimal control example of a hopping one-legged robot.

==> img/controls_robot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{7cm}
\setlength{\fheight}{2.0cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2.3,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$u(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black, legend columns=2},
legend style={at={(0.32,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=1.00, transform shape}, legend columns=2},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=black, line width=1.5pt] table[row sep=crcr] {%
0	1.6555852823716\\
0.0223288788847853	2.80328986249256\\
0.0477087147632922	2.8896942553401\\
0.0727870750984696	3.00838714382878\\
0.0978120446236694	3.18103129009315\\
0.122824218260076	3.4213973124169\\
0.147833198347195	3.7476418235248\\
0.172841615188046	4.1945054866306\\
0.197848878607807	4.8532954158744\\
0.222843234475885	6.23022748145204\\
0.247506550992627	-8.95113590392109\\
0.272506550992627	10.6236478675798\\
0.294133888129993	-3.52877191431361\\
0.319133888129993	-7.13609034265819\\
0.344133887879996	1.12055450848962\\
0.369133887879997	-11.4684904387523\\
0.394133888004996	-3.05729363533701\\
0.419133888004996	3.30113421991585\\
0.439805956540722	3.71005166478031\\
0.463141476123344	4.47613111539505\\
0.488488557650648	4.73631883091152\\
0.513576342312387	5.07039921392258\\
0.53860795597617	5.49930771707907\\
0.563615038521457	6.14914018311887\\
0.588582012425684	8.00590876584497\\
0.612493060100537	7.63703379904616\\
0.621646672837956	6.78001827758627\\
0.646646672837957	2.03704809530631\\
0.671646672871965	-0.662862931967398\\
0.671646672122122	0.715462995722277\\
0.677490800338623	2.40841043495363\\
0.703203002075043	1.85093696461608\\
0.728357995964599	1.51406847472762\\
0.753420328246703	1.23384462915664\\
0.778454027750817	0.980103124746726\\
0.803475263089908	0.734590630007604\\
0.828489659874965	0.477933010119989\\
0.853499347428453	0.184548260280716\\
0.878504374511916	-0.185149217413361\\
0.903501965265393	-0.70617356258418\\
0.928481596725629	-1.58652158540185\\
0.953383886815775	-4.30283632016109\\
0.97361303722999	3.47724309460619\\
0.998613036980016	-3.39050350430806\\
1.02361303698002	-7.01499061030798\\
1.04485133707761	-4.24428036072984\\
1.06985133707761	-1.19525249242094\\
1.09485133682762	0.499442889645239\\
1.11985133682762	-0.197975352488315\\
1.13836979017359	-0.429317187080885\\
1.15950448450037	-1.07297472982304\\
1.18450537075776	-1.94412580461177\\
1.2094678944046	-3.30377520918898\\
1.23435112177832	-6.29801026727472\\
1.25837444429604	-9.91268446857781\\
1.26920340597854	-3.52697264456502\\
1.29420340597853	-2.93762838613895\\
1.31920340572854	0.464747171464975\\
1.34420340547854	2.65125001319608\\
1.36920340547854	9.48310425911639\\
1.39420340547854	5.36538368878968\\
1.41920340547854	4.83150512797858\\
1.4287424908195	-4.40744669325471\\
1.4537424905695	-0.883106346184137\\
1.4787424905695	0.00861770329425404\\
1.47884241752658	1.02058621904256\\
1.49107238671491	1.90664149341094\\
1.51676104902247	1.61440739616744\\
1.54190880204916	1.374740769653\\
1.5669653178141	1.15100887636123\\
1.59199453045453	0.934705090487684\\
1.61701309678685	0.712620049194511\\
1.6420271485183	0.46652655515765\\
1.66703903068139	0.17065394164289\\
1.69204884022909	-0.214555316363306\\
1.71705417701345	-0.758012251749541\\
1.74204762281635	-1.61276585836283\\
1.76700222767047	-3.4594257505516\\
1.79156514148015	-7.55426965204251\\
1.80402811856128	-4.49918145528569\\
1.82902811856128	-3.63516427023235\\
1.85402811831128	2.75747117780953\\
1.87902811856127	9.08269195989735\\
1.90592130304529	9.87550811108051\\
1.92675361640729	-10.0950134388763\\
1.95175361640729	-8.86609210019311\\
1.9767536161573	-6.40789392874653\\
2.0017536159073	-2.64069225600288\\
2.0267536159073	0.0902237632090959\\
2.0517536160323	7.75872514546268\\
2.07405714128917	8.7752849437934\\
2.09912293075801	9.2265109457075\\
2.11490304721377	0.582605054996817\\
2.13990304696378	-2.66112489376739\\
2.1649030467138	-3.69950833427254\\
2.1899030464638	-2.94314035571483\\
2.2149030462138	-2.25396526016346\\
2.2399030462138	-1.79348718873575\\
2.26490304646379	-1.18676392734822\\
2.28990304671377	-0.593457050723002\\
};
\addlegendentry{$\tau_{\textrm{hip}}$}

\addplot[const plot, color=white!40!black, line width=1.5pt] table[row sep=crcr] {%
0	1.41589171466252\\
0.0223288788847853	-0.457178933940135\\
0.0477087147632922	-0.958792897286713\\
0.0727870750984714	-1.39876844153902\\
0.0978120446236694	-1.86925171389403\\
0.122824218260075	-2.41256040492575\\
0.147833198347197	-3.07805486611921\\
0.172841615188045	-3.95477063021459\\
0.197848878607807	-5.26202811308004\\
0.222843234475885	-8.15378730376496\\
0.247506550992625	0.037049599430631\\
0.272506550992627	-16.9848623945568\\
0.294133888129991	-0.232726688599517\\
0.319133888129993	-2.95689953749586\\
0.344133887879995	2.22054700102656\\
0.369133887879997	-6.14737734386991\\
0.394133888004994	-0.261770273470795\\
0.419133888004996	-0.148149641617035\\
0.439805956540724	-0.437467732242556\\
0.463141476123344	-1.70845241918713\\
0.488488557650648	-2.66474370628348\\
0.513576342312387	-3.69582516813105\\
0.538607955976168	-4.95001870745638\\
0.563615038521455	-6.76534460636523\\
0.588582012425686	-11.4278159573382\\
0.612493060100537	-13.4991967099371\\
0.621646672837958	-17.9256535377788\\
0.646646672837957	4.6144984551545\\
0.671646672871965	3.17816163569422\\
0.671646672122122	0.381089792970879\\
0.677490800338621	2.98355829845062\\
0.703203002075043	3.29395888167133\\
0.728357995964597	3.36486583326153\\
0.753420328246705	3.41394265423551\\
0.778454027750819	3.48471712146218\\
0.803475263089908	3.60312858341889\\
0.828489659874965	3.79559659388711\\
0.853499347428453	4.09726750935907\\
0.878504374511916	4.56590852750092\\
0.903501965265395	5.32178017565966\\
0.928481596725629	6.73026982987757\\
0.953383886815775	11.0814720523094\\
0.973613037229992	-0.921792773377042\\
0.998613036980018	-6.51978315734289\\
1.02361303698002	16.3465463183923\\
1.04485133707761	-10.32410245734\\
1.06985133707761	0.317637068512298\\
1.09485133682762	2.96041061462357\\
1.11985133682762	5.97520740422831\\
1.13836979017359	6.53892816446966\\
1.15950448450037	8.1793734405127\\
1.18450537075776	9.12385102517388\\
1.2094678944046	10.9373850697481\\
1.23435112177832	15.8040815004146\\
1.25837444429604	19.8667650785577\\
1.26920340597853	0.445501862328236\\
1.29420340597854	-1.3073109136871\\
1.31920340572854	-2.26465422650097\\
1.34420340547854	-0.960875029854247\\
1.36920340547854	3.05520280068167\\
1.39420340547854	2.31610473091154\\
1.41920340547854	-5.4463852298612\\
1.4287424908195	-3.28759025517026\\
1.4537424905695	-1.47328870399638\\
1.4787424905695	0.00623807114716257\\
1.47884241752658	0.795416784019729\\
1.49107238671491	1.89624250771463\\
1.51676104902247	2.02385448396973\\
1.54190880204915	2.19801094134604\\
1.56696531781409	2.40349910543525\\
1.59199453045453	2.64215676379613\\
1.61701309678685	2.93087733175213\\
1.6420271485183	3.29459378868236\\
1.66703903068139	3.76854816451453\\
1.69204884022909	4.40810668481526\\
1.71705417701345	5.31697135032285\\
1.74204762281635	6.75227987351409\\
1.76700222767047	9.95449318858753\\
1.79156514148015	14.8361455463366\\
1.80402811856128	2.10323975122965\\
1.82902811856128	-2.45550447928701\\
1.85402811831128	-3.38146375479384\\
1.87902811856127	-12.4728784193667\\
1.90592130304529	-16.3655282147901\\
1.92675361640729	-0.104430154949206\\
1.95175361640729	-1.75397749605488\\
1.9767536161573	-1.05038969439505\\
2.0017536159073	-1.9661569718407\\
2.0267536159073	-1.00951660939791\\
2.05175361603229	-8.88842916763748\\
2.07405714128917	-11.2252941244401\\
2.09912293075801	-15.0617804667696\\
2.11490304721377	1.97845222333844\\
2.13990304696378	-0.415989608558167\\
2.1649030467138	-1.30084621122636\\
2.1899030464638	-1.05150183498517\\
2.2149030462138	-0.796057675703217\\
2.2399030462138	-0.717306408173496\\
2.26490304646379	-0.474255628579701\\
2.28990304671377	-0.23912723379474\\
};
\addlegendentry{$\tau_{\textrm{knee}}$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/first_ocp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{8cm}
\setlength{\fheight}{6cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.932\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1.25241794628086,
xmax=1.28188469362506,
xlabel style={font=\color{white!15!black}},
xlabel={$q_x$},
ymin=-0.998828593177219,
ymax=1.00000042442601,
ylabel style={font=\color{white!15!black}},
ylabel={$q_y$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.114196788928408	-0.00926880440578381\\
0.402085784924272	-0.049030960919092\\
0.583871322504582	-0.0624915109125015\\
0.738029331105332	-0.0629004810499478\\
0.859858170660821	-0.0515333565035778\\
0.942768771199959	-0.0330940153960102\\
0.99744524069018	-0.00972350379577303\\
1.0222856487582	0.0123750102991829\\
1.0293116773462	0.036682430406568\\
1.02347477676069	0.102258346399097\\
0.999337470008697	0.224212221426788\\
0.95992595373611	0.346920799877044\\
0.91346500714176	0.450404877403148\\
0.8551602283079	0.550410236854313\\
0.788466116089002	0.641163575088583\\
0.725430490399795	0.710319911086455\\
0.645948965420813	0.780930996411875\\
0.556502719079706	0.844621038736528\\
0.457641028854427	0.899651103159194\\
0.34899741419952	0.944646638098939\\
0.224908035963886	0.978495621025402\\
0.108293533284891	0.995960241143065\\
8.99871188231316e-06	1.0000004240469\\
};
\addlegendentry{$q(\tau)$}

\addplot [color=black, draw=none, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.0370305351334401	-0.0015448872151218\\
0.0750959245802578	-0.00463451492945355\\
0.114196788928408	-0.00926880440578381\\
0.154332569047342	-0.0154475554202804\\
0.195502430330032	-0.0223659001419301\\
0.237705182188956	-0.0287558563524783\\
0.280365121927489	-0.0346173629917488\\
0.321983156098512	-0.0399503872756297\\
0.362557505315048	-0.0447549144957426\\
0.402085784924272	-0.049030960919092\\
0.44056475999463	-0.052778597468208\\
0.477990017701081	-0.0559979902208743\\
0.514355525004478	-0.0586894674072178\\
0.549653037420952	-0.060853627625044\\
0.583871322504582	-0.0624915109125015\\
0.616995166020295	-0.0636048632316575\\
0.649004147200728	-0.0641965351623459\\
0.67987121336779	-0.0642710648087899\\
0.709561168660428	-0.0638354975546422\\
0.738029331105332	-0.0629004810499478\\
0.765220807738326	-0.0614816271916203\\
0.791071051133416	-0.059601037496724\\
0.815508484369489	-0.0572887407112961\\
0.838459830176306	-0.054583625444512\\
0.859858170660821	-0.0515333565035778\\
0.879652711034429	-0.0481928660425663\\
0.89781812915772	-0.044621374860585\\
0.91436096202241	-0.0408784177533839\\
0.929321189984976	-0.0370197462852817\\
0.942768771199959	-0.0330940153960102\\
0.95479646787081	-0.0291408178100117\\
0.965511092941885	-0.0251901397434784\\
0.975025132349836	-0.0212629331398237\\
0.983449961603479	-0.0173723497525584\\
0.990891081392264	-0.013525222037112\\
0.99744524069018	-0.00972350379577303\\
1.00319905015109	-0.00596551678761981\\
1.00822863582441	-0.0022469486793586\\
1.01259994215227	0.00143839338853646\\
1.01636938929909	0.00509804175719464\\
1.01958468284839	0.00874049990195802\\
1.0222856487582	0.0123750102991829\\
1.02450502645756	0.0160114414847763\\
1.02626924612574	0.0196604219866063\\
1.027599680201	0.0233352899533308\\
1.02851776010367	0.0270721583221871\\
1.02906763689323	0.0311129932265679\\
1.0293116773462	0.036682430406568\\
1.02914580061657	0.0453288164735139\\
1.02846246440751	0.0568260013542499\\
1.02727390962592	0.0704305239167289\\
1.02560878788341	0.0856631263946543\\
1.02347477676069	0.102258346399097\\
1.02085897932464	0.120060605971537\\
1.01773396522187	0.138967630515267\\
1.01406289642834	0.15890231255457\\
1.00980331227459	0.179798030906001\\
1.00491001808448	0.201590386139018\\
0.999337470008697	0.224212221426788\\
0.993041902448224	0.24759051294351\\
0.985983327957378	0.271644475651792\\
0.97812745642151	0.296284580398203\\
0.969447520744858	0.321412341003528\\
0.95992595373611	0.346920799877044\\
0.949555832977979	0.372695659544582\\
0.93834199729531	0.398616996519277\\
0.926301740693235	0.424561466575241\\
0.91346500714176	0.450404877403148\\
0.899874040325954	0.476024975123883\\
0.885582482374862	0.501304272714385\\
0.870653958923899	0.526132745882854\\
0.8551602283079	0.550410236854313\\
0.839179004291516	0.574048437306218\\
0.822791578694919	0.596972365813509\\
0.806080324529864	0.619121358223965\\
0.788466116089002	0.641163575088583\\
0.769355321375998	0.663640243004024\\
0.748414820617406	0.686702138466186\\
0.725430490399795	0.710319911086455\\
0.70034961356624	0.734290203537542\\
0.673672305781758	0.757999634676799\\
0.645948965420813	0.780930996411875\\
0.617179666409662	0.803041628586883\\
0.587364272756907	0.824287148949883\\
0.556502719079706	0.844621038736528\\
0.524594976684363	0.863994442949477\\
0.491641059141357	0.882355911312711\\
0.457641028854427	0.899651103159194\\
0.422595020804008	0.915822443545257\\
0.386503509526538	0.930808654672529\\
0.34899741419952	0.944646638098939\\
0.309008171458592	0.957462603096763\\
0.267421258895066	0.968827350194698\\
0.224908035963886	0.978495621025402\\
0.18300648159676	0.986228789371391\\
0.144847164691111	0.99187925104987\\
0.108293533284891	0.995960241143065\\
0.0722110887729062	0.99865712785039\\
0.0360145886856698	1.00000042442601\\
8.99871188231316e-06	1.0000004240469\\
};
\addlegendentry{$q(t)$}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1\\
0.109778300837175	0.993956097956697\\
0.218229623080869	0.975897449330606\\
0.324043028394868	0.946042343528387\\
0.425939465066	0.904751663219963\\
0.522687228930659	0.852524522059506\\
0.613116851973434	0.789992231497365\\
0.696135238627357	0.717910669610943\\
0.770738878898969	0.63715114419858\\
0.836025978600521	0.548689860581588\\
0.891207360061435	0.453596121425577\\
0.935616001553386	0.35301940121933\\
0.968715100118265	0.248175451652373\\
0.990104560337178	0.140331605846737\\
0.999525830605479	0.0307914590824661\\
0.996865028453919	-0.0791208888067341\\
0.982154317137619	-0.18807683889288\\
0.955571516852944	-0.294759352997261\\
0.91743795528181	-0.397878873789916\\
0.868214583445613	-0.496188912705999\\
0.80849640381959	-0.588501117255346\\
0.739005278059471	-0.673699635594561\\
0.660581201279201	-0.750754604725491\\
0.574172148354572	-0.818734599277382\\
0.480822614988648	-0.876817890394282\\
0.381660992052332	-0.924302378632464\\
0.277885925816587	-0.960614080800952\\
0.170751828951145	-0.985314068157884\\
0.0615537174299132	-0.998103772095146\\
-0.0483884433684145	-0.998828593177219\\
-0.157745694143249	-0.987479769908865\\
-0.265196145871773	-0.964194484642366\\
-0.369440958544477	-0.929254205344123\\
-0.469220041288728	-0.883081283265026\\
-0.56332728410037	-0.826233847641272\\
-0.650625137065167	-0.759399059137508\\
-0.7300583608393	-0.683384803583336\\
-0.800666782175818	-0.599109926407685\\
-0.861596900310741	-0.507593125815277\\
-0.91211220391308	-0.409940638962306\\
-0.951602073889516	-0.307332869978419\\
-0.979589164428367	-0.20101012147286\\
-0.995735173062245	-0.0922576019995116\\
-0.999844930002004	0.0176101092923073\\
-0.991868757310913	0.127264953033056\\
-0.971903069401821	0.235381442954451\\
-0.940189207598628	0.34065268810779\\
-0.897110522849643	0.441806190305706\\
-0.843187741856417	0.537619225830956\\
-0.779072672631403	0.62693362548117\\
-0.705540325570392	0.70866977429126\\
-0.623479545278685	0.781839661707619\\
-0.533882266391644	0.845558824466117\\
-0.437831523263147	0.899057037810768\\
-0.336488358458504	0.941687625819678\\
-0.231077788299392	0.972935278296897\\
-0.12287399510655	0.992422279741117\\
-0.0131849251335212	0.999913075096642\\
-0.00318530179313803	0.999994926913375\\
};
\end{axis}

\begin{axis}[%
width=1.29\fwidth,
height=1.29\fheight,
at={(-0.168\fwidth,-0.202\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/ocp_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{10cm}
\setlength{\fheight}{8cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1.06597840534658,
xmax=1.468712378231,
xlabel style={font=\color{white!15!black}},
xlabel={$q_x$},
ymin=-0.999135150273279,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$q_y$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.1	0\\
0.487970355862527	0.00985821645610518\\
0.810638837738834	0.0345867263356219\\
1.06417332513607	0.0711216905478209\\
1.2282763301935	0.111903873964982\\
1.3260153252982	0.153383013499298\\
1.37719838232589	0.192547200757644\\
1.39833330143494	0.226887447767358\\
1.40202533149666	0.264039329905684\\
1.38800090170088	0.318232413840339\\
1.3596065711396	0.366309528370006\\
1.29856241666114	0.429461086587532\\
1.2089143963032	0.495809044654832\\
1.06317102187015	0.579259080262602\\
0.87505414029165	0.666170627088\\
0.643126347072292	0.755060403120856\\
0.31491713054863	0.858562342223862\\
0.158227701515156	0.891696624950019\\
0	0.9\\
};
\addlegendentry{$q(\tau)$}

\addplot [color=black, draw=none, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.151896137961022	0.000291037626095836\\
0.202841841846675	0.000865854508921515\\
0.252826520392802	0.00171709179541435\\
0.301839646288528	0.00283731427159584\\
0.349870792084032	0.00421903658203537\\
0.396909667079711	0.00585475183673378\\
0.442946155454324	0.00773696287729608\\
0.487970355862527	0.00985821645610518\\
0.531972622715368	0.0122111405656591\\
0.574943609352439	0.0147884851412614\\
0.616874313323002	0.0175831663499417\\
0.657756124017165	0.0205883146729318\\
0.69758087292898	0.0237973269893585\\
0.736340886893004	0.0272039228761243\\
0.77402904471702	0.0308022053542021\\
0.810638837738834	0.0345867263356219\\
0.846164434968211	0.038552557058849\\
0.88060075364033	0.0426953638432719\\
0.913943536210629	0.0470114895458646\\
0.946189435069941	0.0514980411636814\\
0.977336106563086	0.0561529840925581\\
1.00738231626599	0.0609752436213711\\
1.03632805793185	0.0659648143061269\\
1.06417332513607	0.0711216905478209\\
1.09091811126996	0.0764458665869809\\
1.11656240953279	0.0819373364966678\\
1.14110621292321	0.0875960941750629\\
1.16454951423029	0.0934221333376126\\
1.18689230602395	0.0994154475086955\\
1.20813458064484	0.105576030012771\\
1.2282763301935	0.111903873964982\\
1.24731754651897	0.118398972261142\\
1.26525822120652	0.1250613175671\\
1.28209834556466	0.131890902307374\\
1.29783791061128	0.138887718653052\\
1.31247690705876	0.146051758508853\\
1.3260153252982	0.153383013499298\\
1.33845315538239	0.160881474953908\\
1.34979038700765	0.168547133891337\\
1.36002700949431	0.17637998100235\\
1.36916301176575	0.184380006631538\\
1.37719838232589	0.192547200757644\\
1.38413310923486	0.20088155297238\\
1.38996718008283	0.209383052457578\\
1.39470058196177	0.218051687960528\\
1.39833330143494	0.226887447767358\\
1.4008653245041	0.23589031967445\\
1.40229663657907	0.245060290961812\\
1.40265723044852	0.254422895605335\\
1.40202533149666	0.264039329905684\\
1.40054126452599	0.274002329933692\\
1.39842246363657	0.284419949311261\\
1.3957709062744	0.295330127988639\\
1.39235548926122	0.306635534104584\\
1.38800090170088	0.318232413840339\\
1.38259106026118	0.330034626318968\\
1.37606310569763	0.341988552909769\\
1.36840204154573	0.354080584376922\\
1.3596065711396	0.366309528370006\\
1.349675326817	0.378674124522493\\
1.33860686392997	0.391173038467053\\
1.32639965416507	0.403804855130326\\
1.31305207806948	0.416568071193872\\
1.29856241666114	0.429461086587532\\
1.28292884197832	0.442482194855029\\
1.26614940639616	0.455629572198802\\
1.24822203050237	0.468901264970156\\
1.22914448928155	0.482295175319306\\
1.2089143963032	0.495809044654832\\
1.18752918554026	0.509440434478875\\
1.16498609035852	0.523186704057451\\
1.14128211910613	0.537044984246194\\
1.116414026589	0.551012146609268\\
1.09037828053091	0.565084766727019\\
1.06317102187015	0.579259080262602\\
1.03478801741621	0.593530929915459\\
1.00522460294632	0.607895700779323\\
0.974475614216396	0.622348240767965\\
0.942535302521718	0.63688276155496\\
0.909397230263582	0.651492713708468\\
0.87505414029165	0.666170627088\\
0.839497790338869	0.680907903610054\\
0.80271874022704	0.695694543334442\\
0.764706074011044	0.710518774976083\\
0.725447030699566	0.725366545667764\\
0.684926503678186	0.740220796855878\\
0.643126347072292	0.755060403120856\\
0.600024391139257	0.76985855624941\\
0.555607351490447	0.784598633618492\\
0.509874047906083	0.799279137285456\\
0.46284196836898	0.81392191112356\\
0.414561980729673	0.828586516321072\\
0.365155435015684	0.84339521252798\\
0.31491713054863	0.858562342223862\\
0.263030004774424	0.872339151781674\\
0.210731952728435	0.883396728775464\\
0.158227701515156	0.891696624950019\\
0.105584902057972	0.897231839674106\\
0.0528359520390336	0.9\\
0	0.9\\
};
\addlegendentry{$q(t)$}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0998334166468282	0.995004165278026\\
0.198669330795061	0.980066577841242\\
0.29552020666134	0.955336489125606\\
0.389418342308651	0.921060994002885\\
0.479425538604203	0.877582561890373\\
0.564642473395035	0.825335614909678\\
0.644217687237691	0.764842187284488\\
0.717356090899523	0.696706709347165\\
0.783326909627484	0.621609968270664\\
0.841470984807897	0.54030230586814\\
0.891207360061435	0.453596121425577\\
0.932039085967227	0.362357754476673\\
0.963558185417193	0.267498828624587\\
0.98544972998846	0.169967142900241\\
0.997494986604055	0.0707372016677028\\
0.999573603041505	-0.0291995223012889\\
0.991664810452469	-0.128844494295525\\
0.973847630878195	-0.227202094693087\\
0.946300087687415	-0.323289566863504\\
0.909297426825682	-0.416146836547142\\
0.863209366648874	-0.504846104599858\\
0.80849640381959	-0.588501117255346\\
0.74570521217672	-0.666276021279824\\
0.675463180551151	-0.737393715541246\\
0.598472144103956	-0.801143615546934\\
0.515501371821464	-0.856888753368947\\
0.42737988023383	-0.904072142017061\\
0.334988150155905	-0.942222340668658\\
0.239249329213982	-0.970958165149591\\
0.141120008059867	-0.989992496600445\\
0.0415806624332904	-0.999135150273279\\
-0.0583741434275802	-0.998294775794753\\
-0.157745694143248	-0.987479769908865\\
-0.255541102026831	-0.966798192579461\\
-0.35078322768962	-0.936456687290796\\
-0.442520443294852	-0.896758416334147\\
-0.529836140908494	-0.848100031710408\\
-0.611857890942719	-0.790967711914417\\
-0.687766159183974	-0.72593230420014\\
-0.756802495307928	-0.653643620863612\\
-0.81827711106441	-0.574823946533269\\
-0.871575772413588	-0.490260821340699\\
-0.916165936749455	-0.400799172079976\\
-0.951602073889516	-0.307332869978419\\
-0.977530117665097	-0.21079579943078\\
-0.993691003633465	-0.112152526935055\\
-0.999923257564101	-0.0123886634628905\\
-0.996164608835841	0.0874989834394464\\
-0.982452612624332	0.186512369422576\\
-0.958924274663139	0.283662185463226\\
-0.925814682327732	0.37797774271298\\
-0.883454655720153	0.468516671300377\\
-0.832267442223901	0.554374336179161\\
-0.772764487555987	0.634692875942635\\
-0.705540325570392	0.70866977429126\\
-0.631266637872322	0.77556587851025\\
-0.550685542597638	0.83471278483916\\
-0.464602179413757	0.885519516941319\\
-0.373876664830236	0.927478430744036\\
-0.279415498198926	0.960170286650366\\
-0.182162504272095	0.983268438442585\\
-0.0830894028174964	0.996542097023217\\
};
\end{axis}
\end{tikzpicture}%

==> img/ocp_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{10cm}
\setlength{\fheight}{8cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1.26435131935923,
xmax=1.27033946421835,
xlabel style={font=\color{white!15!black}},
xlabel={$q_x$},
ymin=-0.999135150273279,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$q_y$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.1	0\\
0.426143678525746	0.00769701636989284\\
0.739999577978776	0.0342569354121796\\
1.00591140242322	0.0729225332160566\\
0.986341926182175	0.206623141239999\\
0.947918976030739	0.338090416451338\\
0.896477295435424	0.453829378173205\\
0.834127882454921	0.556974912826942\\
0.746652850273169	0.666031184377717\\
0.666694940797104	0.74133590925795\\
0.563097743207214	0.804638969151838\\
0.438106477404882	0.851695242912813\\
0.291690608410778	0.882826323011559\\
0.12382923334969	0.898289714392909\\
-0	0.9\\
};
\addlegendentry{$q(\tau)$}

\addplot [color=black, draw=none, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.164939375935282	-2.89657320289294e-05\\
0.230509033153522	0.000684213027948966\\
0.296082917708857	0.00222415595761993\\
0.361352746463265	0.0045714428528163\\
0.426143678525746	0.00769701636989284\\
0.490344816011604	0.0115754253693947\\
0.553880035473787	0.0161859365101507\\
0.616694019556748	0.0215117696869307\\
0.678744822753619	0.0275392175001687\\
0.739999577978776	0.0342569354121796\\
0.800431853228689	0.0416554091408901\\
0.860019938846146	0.049726560185853\\
0.918745690621768	0.0584634521020346\\
0.976593720944049	0.0678600692355811\\
0.99744847366199	0.0713900720706433\\
1.00217801119569	0.0722208954572154\\
1.00533475876571	0.080214077797657\\
1.00469574391605	0.0875474232668687\\
1.00391698048284	0.0957155220037127\\
1.00297703259093	0.104718216817218\\
1.00185226155801	0.114555013711226\\
1.00051680001342	0.125225019707294\\
0.998942522698012	0.136726873799198\\
0.997099013475284	0.149058670538525\\
0.994953528047274	0.162217875636006\\
0.992470951834854	0.176201232829261\\
0.989613752452335	0.191004661111993\\
0.986341926182175	0.206623141239999\\
0.982612937838694	0.223050590222319\\
0.978381653402262	0.240279722268298\\
0.973600264809787	0.258301894389037\\
0.96821820630658	0.277106934540261\\
0.962182061802334	0.296682949837447\\
0.955435462734464	0.317016111966965\\
0.947918976030739	0.338090416451338\\
0.939569981886523	0.359887411893807\\
0.93032254123817	0.382385894716513\\
0.920107253033049	0.405561564205248\\
0.908851101680837	0.429386631866692\\
0.896477295435424	0.453829378173205\\
0.882905096921356	0.478853648693425\\
0.868049647607509	0.504418280357444\\
0.851821788773994	0.530476447150322\\
0.834127882454921	0.556974912826942\\
0.814869637018547	0.583853176244622\\
0.79394394353013	0.611042492555215\\
0.771242730911915	0.638464750706972\\
0.746652850273169	0.666031184377717\\
0.723896127799768	0.689908976718198\\
0.696480488138941	0.716556502794842\\
0.666694940797104	0.74133590925795\\
0.634537217965448	0.764265340856297\\
0.600005376943747	0.785361323381598\\
0.563097743207214	0.804638969151838\\
0.523812865359182	0.822112149277395\\
0.482149478985854	0.837793639269659\\
0.438106477404882	0.851695242912813\\
0.391682887805107	0.863827898277414\\
0.342877851640665	0.874201768958943\\
0.291690608410778	0.882826323011559\\
0.238120482155136	0.889710401570972\\
0.182166870143401	0.894862278787154\\
0.12382923334969	0.898289714392909\\
0.0631070883885494	0.9\\
-0	0.9\\
};
\addlegendentry{$q(t)$}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0998334166468282	0.995004165278026\\
0.198669330795061	0.980066577841242\\
0.29552020666134	0.955336489125606\\
0.389418342308651	0.921060994002885\\
0.479425538604203	0.877582561890373\\
0.564642473395035	0.825335614909678\\
0.644217687237691	0.764842187284488\\
0.717356090899523	0.696706709347165\\
0.783326909627484	0.621609968270664\\
0.841470984807897	0.54030230586814\\
0.891207360061435	0.453596121425577\\
0.932039085967227	0.362357754476673\\
0.963558185417193	0.267498828624587\\
0.98544972998846	0.169967142900241\\
0.997494986604055	0.0707372016677028\\
0.999573603041505	-0.0291995223012889\\
0.991664810452469	-0.128844494295525\\
0.973847630878195	-0.227202094693087\\
0.946300087687415	-0.323289566863504\\
0.909297426825682	-0.416146836547142\\
0.863209366648874	-0.504846104599858\\
0.80849640381959	-0.588501117255346\\
0.74570521217672	-0.666276021279824\\
0.675463180551151	-0.737393715541246\\
0.598472144103956	-0.801143615546934\\
0.515501371821464	-0.856888753368947\\
0.42737988023383	-0.904072142017061\\
0.334988150155905	-0.942222340668658\\
0.239249329213982	-0.970958165149591\\
0.141120008059867	-0.989992496600445\\
0.0415806624332904	-0.999135150273279\\
-0.0583741434275802	-0.998294775794753\\
-0.157745694143248	-0.987479769908865\\
-0.255541102026831	-0.966798192579461\\
-0.35078322768962	-0.936456687290796\\
-0.442520443294852	-0.896758416334147\\
-0.529836140908494	-0.848100031710408\\
-0.611857890942719	-0.790967711914417\\
-0.687766159183974	-0.72593230420014\\
-0.756802495307928	-0.653643620863612\\
-0.81827711106441	-0.574823946533269\\
-0.871575772413588	-0.490260821340699\\
-0.916165936749455	-0.400799172079976\\
-0.951602073889516	-0.307332869978419\\
-0.977530117665097	-0.21079579943078\\
-0.993691003633465	-0.112152526935055\\
-0.999923257564101	-0.0123886634628905\\
-0.996164608835841	0.0874989834394464\\
-0.982452612624332	0.186512369422576\\
-0.958924274663139	0.283662185463226\\
-0.925814682327732	0.37797774271298\\
-0.883454655720153	0.468516671300377\\
-0.832267442223901	0.554374336179161\\
-0.772764487555987	0.634692875942635\\
-0.705540325570392	0.70866977429126\\
-0.631266637872322	0.77556587851025\\
-0.550685542597638	0.83471278483916\\
-0.464602179413757	0.885519516941319\\
-0.373876664830236	0.927478430744036\\
-0.279415498198926	0.960170286650366\\
-0.182162504272095	0.983268438442585\\
-0.0830894028174964	0.996542097023217\\
};
\end{axis}
\end{tikzpicture}%

==> img/ocp_3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{10cm}
\setlength{\fheight}{8cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\begin{axis}[%
width=0.952\fwidth,
height=0.418\fheight,
at={(0\fwidth,0.582\fheight)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-6,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0126214178039161	-5.14517315166877\\
0.0252428356078322	-5.19525510380167\\
0.0378642534117475	-5.19621512722611\\
0.0504856712156627	-5.17329354518153\\
0.0757285068234914	-5.09251718157883\\
0.113592760235225	-4.93162870452899\\
0.176699849254539	-4.62390567637062\\
0.181357176129321	-4.52052196248037\\
0.183400614845112	-3.64256898024633\\
0.185225634792237	-4.04831723699317e-12\\
0.618190539001954	6.21724893790088e-15\\
0.656054791658386	0.33279413623768\\
0.681297626761745	0.50498144388247\\
0.693919044313358	0.569673544263545\\
0.706540461864948	0.61675577947189\\
0.71916187941652	0.643446323798713\\
0.731783296968081	0.646752359281163\\
0.744404714519635	0.623508546530144\\
0.757026132071182	0.570453073661148\\
0.769647549622724	0.484351507682732\\
0.782268967174264	0.362176400456794\\
0.794890384725802	0.201344270140911\\
0.807511802403512	-0\\
};
\addlegendentry{$v^\top n$}

\end{axis}

\begin{axis}[%
width=0.952\fwidth,
height=0.418\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.1,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-50,
ymax=9.05313161474865,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.126214178039131	0.451227086967399\\
0.138835595843034	0.357573675226191\\
0.151457013646928	0.257892973999155\\
0.164078431450802	0.152488380732244\\
0.176699849254538	0.0416597152160002\\
0.181357176129321	8.84181616811475e-13\\
0.183400614845112	0.016797828252983\\
0.185225634792237	0.0171747776358509\\
0.235916045713029	0.016928832838291\\
0.273994229924757	0.0165804016731701\\
0.312126824815428	0.0160454646865316\\
0.350317762433008	0.0152797514065142\\
0.375813677134563	0.0146173442826525\\
0.401340643244849	0.013815092778439\\
0.426901890511962	0.0128555148154033\\
0.45250156897713	0.0117190032139953\\
0.478144976495743	0.0103832046522936\\
0.503838845729634	0.00882222703671485\\
0.529591711114769	0.00700562081135469\\
0.542493541324706	0.00599037780731094\\
0.55541438483052	0.00489705674567275\\
0.568356051661063	0.0037199131762633\\
0.581320583455831	0.00245258787978341\\
0.594310285833252	0.00108801738463149\\
0.605569121324244	1.50324197534246e-13\\
0.618190539001953	0.00146170794416811\\
0.630811956554535	0.00593892556023534\\
0.64343337410657	0.0132610077824773\\
0.656054791658386	0.023201139374897\\
0.681297626761745	0.0497516960947054\\
0.706540461864947	0.0826779276555714\\
0.731783296968082	0.118206046003336\\
0.757026132071182	0.151714037314624\\
0.769647549622725	0.166036733426019\\
0.782268967174264	0.177741909983933\\
0.794890384725802	0.18601749539512\\
0.807511802403512	0.19\\
};
\addlegendentry{$c(q)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.126214178039135	7.21925573691662\\
0.151457013646926	8.18422987486488\\
0.17669984925454	9.05313161474871\\
0.181357176129318	9.04104392496471\\
0.183400614845112	7.34607039113488\\
0.185225634792239	8.16598177966197e-12\\
0.197889794322236	3.76088049591773e-15\\
0.210559550262502	2.76167977375505e-15\\
0.223234949092458	1.80411241501588e-15\\
0.235916045713026	7.77156117237604e-16\\
0.248602904925413	2.2204460492503e-16\\
0.261295603082836	1.24900090270329e-15\\
0.27399422992476	2.38697950294408e-15\\
0.286698890605237	3.49720252756922e-15\\
0.312126824815429	5.82867087928203e-15\\
0.337580646008611	8.10462807976357e-15\\
0.363062009519055	1.0769163338864e-14\\
0.414116746342373	1.70974345792274e-14\\
0.439696624660883	2.02060590481779e-14\\
0.452501568977134	2.26485497023531e-14\\
0.465317423291566	2.44249065417535e-14\\
0.490985117185176	2.93098878501042e-14\\
0.55541438483052	4.39648317751563e-14\\
0.594310285833252	5.95079541199085e-14\\
0.605569121324244	4.23217016987108e-13\\
0.618190539001951	1.19904086659516e-14\\
0.630811956554538	0.235791248372202\\
0.643433374106571	0.456541765403538\\
0.656054791658384	0.657821756968121\\
0.668676209210098	0.835256455516998\\
0.681297626761747	0.984518694149056\\
0.693919044313361	1.10132280062451\\
0.706540461864947	1.18141952831681\\
0.719161879416518	1.2205918108828\\
0.731783296968082	1.21465117800746\\
0.744404714519632	1.15943470673156\\
0.757026132071182	1.0508024105027\\
0.769647549622725	0.884634988881995\\
0.782268967174261	0.656831876653717\\
0.794890384725804	0.36330954323654\\
0.807511802403511	6.85957100144534e-41\\
};
\addlegendentry{$\dot{c}(q,v)$}

\end{axis}

\begin{axis}[%
width=1.228\fwidth,
height=1.228\fheight,
at={(-0.16\fwidth,-0.136\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/ocp_4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{10cm}
\setlength{\fheight}{8cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\begin{axis}[%
width=0.952\fwidth,
height=0.418\fheight,
at={(0\fwidth,0.582\fheight)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-20,
ymax=11.5021013464979,
ylabel style={font=\color{white!15!black}},
ylabel={$F_x$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
0	11.5021013464979\\
0.0126214178039152	3.95656324950255\\
0.0252428356078322	0.0265368248267155\\
0.0378642534117475	-1.9086971701097\\
0.0504856712156627	-3.00625326136467\\
0.063107089019578	-3.70240991075021\\
0.0757285068234914	-4.18027153979306\\
0.0883499246274031	-4.52752383403938\\
0.100971342431315	-4.79083492959392\\
0.113592760235225	-4.99715663051252\\
0.126214178039131	-5.16308238334\\
0.138835595843034	-5.29936381242283\\
0.151457013646928	-5.41326329749069\\
0.164078431450802	-5.50985835630873\\
0.176699849254538	-5.59280343651552\\
0.181357176129321	-5.6208007804397\\
0.181745352191252	-6.1344858401626\\
0.182121813421835	-7.07270351094725\\
0.182474473447256	-8.23503395895426\\
0.182790884433603	-9.38869356993413\\
0.183058598973659	-10.3581809376504\\
0.183265574270848	-11.063531211833\\
0.183400614845112	-11.4933773993703\\
0.183453860043187	3.76516930114052\\
0.183453859680727	1.90375374014286\\
0.183453859309219	2.09808309537935\\
0.183453858935088	2.18999945641263\\
0.183453858559748	2.24353619692534\\
0.183453858183709	2.27857198831058\\
0.183453857807217	2.30328411748694\\
0.183453857430406	2.32165155799524\\
0.18345385705336	2.33584231710459\\
0.183453856676129	2.3471382773888\\
0.183453856298756	2.35634582199497\\
0.183453855921265	2.36399749911289\\
0.183453855543675	2.37045908680517\\
0.183453855166004	2.37599007550904\\
0.183453854788262	2.38077961174877\\
0.183453854410459	2.38496877794428\\
0.183453854032605	2.38866490099346\\
0.183453853654704	2.3919510205962\\
0.183453853276761	2.39489231121036\\
0.183453852898785	2.39754051688037\\
0.183453852520772	2.3999370051726\\
0.183453852142733	2.40211494393518\\
0.183453851764668	2.40410036541171\\
0.183453851386579	2.40591212135429\\
0.183453851008473	2.40755769281635\\
0.183453850630348	2.40901976530552\\
0.183453850252217	2.41011006530908\\
0.183453849874107	-1.09635450309833\\
0.185225634792237	-1.19303482659712\\
0.197889794322238	-1.30213936187857\\
0.210559550262502	-1.42367496663747\\
0.223234949092461	-1.55764401897464\\
0.235916045713029	-1.70404480855045\\
0.248602904925409	-1.86287071069392\\
0.261295603082836	-2.03410926121787\\
0.273994229924757	-2.21774112492701\\
0.286698890605237	-2.41373894915934\\
0.299409707929529	-2.62206609177359\\
0.312126824815428	-2.84267521075013\\
0.324850406999088	-3.07550669997056\\
0.337580646008615	-3.32048695273525\\
0.350317762433008	-3.57752643111519\\
0.363062009519052	-3.84651751525313\\
0.375813677134563	-4.12733210215681\\
0.388573096143295	-4.41981891827866\\
0.401340643244849	-4.72380050415291\\
0.414116746342369	-5.03906982244143\\
0.426901890511962	-5.36538643278329\\
0.439696624660881	-5.70247216767902\\
0.45250156897713	-6.05000623306351\\
0.465317423291566	-6.4076196449844\\
0.478144976495743	-6.77488889960375\\
0.490985117185176	-7.15132875721346\\
0.503838845729634	-7.53638400164833\\
0.516707288010801	-7.92942001383855\\
0.529591711114769	-8.32971197157658\\
0.542493541324706	-8.73643245601578\\
0.55541438483052	-9.14863720787795\\
0.568356051661063	-9.56524873140783\\
0.581320583455831	-9.98503738946606\\
0.594310285833252	-8.82759583501776\\
0.605569121324244	-11.9574375096244\\
0.618190539001953	-14.8769945354756\\
0.630811956554535	-14.8912289260403\\
0.64343337410657	-14.9034241565859\\
0.656054791658386	-14.9139359317522\\
0.668676209210096	-14.9230470317934\\
0.681297626761745	-14.930984356024\\
0.693919044313358	-14.9379315281981\\
0.706540461864947	-14.9440383293832\\
0.71916187941652	-14.9494278338988\\
0.731783296968082	-14.9542018624191\\
0.744404714519634	-14.9584451884717\\
0.757026132071182	-14.9622288119232\\
0.769647549622725	-14.9656125273949\\
0.782268967174264	-14.9686469550352\\
0.794890384725802	-14.9713751584037\\
};
%\addlegendentry{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.952\fwidth,
height=0.418\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-10,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$F_y$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
0	9.62816887662346\\
0.0126214178039152	14.4687797802396\\
0.0252428356078322	14.9999761272468\\
0.0378642534117475	14.8780666394525\\
0.0504856712156627	14.695660427575\\
0.063107089019578	14.5358920056969\\
0.0757285068234914	14.4057393574076\\
0.0883499246274031	14.300402975856\\
0.100971342431315	14.2143553705024\\
0.113592760235225	14.1431405278739\\
0.126214178039131	14.0834150352733\\
0.138835595843034	14.0327025994096\\
0.151457013646928	13.9891593667946\\
0.164078431450802	13.9513963613048\\
0.176699849254538	13.9183528166789\\
0.181357176129321	13.9070672974447\\
0.181745352191252	13.688243292279\\
0.182121813421835	13.2278790093399\\
0.182474473447256	12.5373094558208\\
0.182790884433603	11.6983903039093\\
0.183058598973659	10.8493303642656\\
0.183265574270848	10.1290722887712\\
0.183400614845112	9.6385608855133\\
0.183453860043187	-5.98867606054932\\
0.183453859680727	-5.03093448188255\\
0.183453859309219	-5.22839708669648\\
0.183453858935088	-5.31938091837738\\
0.183453858559748	-5.37161031909293\\
0.183453858183709	-5.40546704476507\\
0.183453857807217	-5.42918725665719\\
0.183453857430406	-5.44672765080427\\
0.18345385705336	-5.46022343129223\\
0.183453856676129	-5.47092768818756\\
0.183453856298756	-5.47962405249413\\
0.183453855921265	-5.48682759050187\\
0.183453855543675	-5.49289067190321\\
0.183453855166004	-5.49806239120619\\
0.183453854788262	-5.50252367293963\\
0.183453854410459	-5.50640890134214\\
0.183453854032605	-5.5098197074232\\
0.183453853654704	-5.51283397970569\\
0.183453853276761	-5.51551181761028\\
0.183453852898785	-5.51789937769401\\
0.183453852520772	-5.52003101959777\\
0.183453852142733	-5.52192979922244\\
0.183453851764668	-5.52360492848365\\
0.183453851386579	-5.52504264152898\\
0.183453851008473	-5.52617397354442\\
0.183453850630348	-5.52674332178786\\
0.183453850252217	-5.52522447971172\\
0.183453849874107	14.9598793726441\\
0.185225634792237	14.9524803164154\\
0.197889794322238	14.9433742154546\\
0.210559550262502	14.9322854780898\\
0.223234949092461	14.918905632268\\
0.235916045713029	14.9028933963636\\
0.248602904925409	14.8838742651117\\
0.261295603082836	14.8614400399712\\
0.273994229924757	14.8351482960884\\
0.286698890605237	14.8045217773971\\
0.299409707929529	14.7690477107618\\
0.312126824815428	14.728177029472\\
0.324850406999088	14.6813234958441\\
0.337580646008615	14.6278627122104\\
0.350317762433008	14.5671310091772\\
0.363062009519052	14.4984241997672\\
0.375813677134563	14.4209961879396\\
0.388573096143295	14.3340574200563\\
0.401340643244849	14.2367731681815\\
0.414116746342369	14.128261634728\\
0.426901890511962	14.0075918689664\\
0.439696624660881	13.8737814873967\\
0.45250156897713	13.725794192054\\
0.465317423291566	13.5625370836262\\
0.478144976495743	13.3828577699921\\
0.490985117185176	13.1855412756572\\
0.503838845729634	12.9693067638718\\
0.516707288010801	12.7328040913161\\
0.529591711114769	12.4746102255945\\
0.542493541324706	12.1932255689803\\
0.55541438483052	11.8870702486503\\
0.568356051661063	11.5544804550364\\
0.581320583455831	11.1937049376441\\
0.594310285833252	12.1273885749549\\
0.605569121324244	9.05647227868645\\
0.618190539001953	-1.91703824823387\\
0.630811956554535	-1.80313702620365\\
0.64343337410657	-1.69939709318269\\
0.656054791658386	-1.6045301813051\\
0.668676209210096	-1.51745489985118\\
0.681297626761745	-1.43725719788757\\
0.693919044313358	-1.36315947621609\\
0.706540461864947	-1.29449623956091\\
0.71916187941652	-1.2306947422278\\
0.731783296968082	-1.17125948122085\\
0.744404714519634	-1.11575967946831\\
0.757026132071182	-1.06381911183965\\
0.769647549622725	-1.01510778092963\\
0.782268967174264	-0.969335063978985\\
0.794890384725802	-0.926244028634919\\
};
%\addlegendentry{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=1.228\fwidth,
height=1.228\fheight,
at={(-0.16\fwidth,-0.136\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%
